Optimal Sensor Placement for Target Localization and Tracking in 2D and 3D

This paper analytically characterizes optimal sensor placements for target localization and tracking in 2D and 3D. Three types of sensors are considered: bearing-only, range-only, and received-signal-strength. The optimal placement problems of the three sensor types are formulated as an identical parameter optimization problem and consequently analyzed in a unified framework. Recently developed frame theory is applied to the optimality analysis. We prove necessary and sufficient conditions for optimal placements in 2D and 3D. A number of important analytical properties of optimal placements are further explored. In order to verify the analytical analysis, we present a gradient control law that can numerically construct generic optimal placements.

==> figures/figure_tikz_2Dconstruction.tex <==
\begin{tikzpicture}[scale=\myScale]
    % coordinate frame
    \draw[->, very thin] (-5,0)--(10,0);
    \draw[->, very thin] (0,-4)--(0,5);

    % plot the triangle
    \coordinate (z1) at (0,0);
    \coordinate (z2) at (8,0);
    \coordinate (z3) at (3.5,4);
    \draw [densely dotted, very thick] (z1)--(z2)--(z3)--cycle;
    \draw[] let \p1=(z1), \p2=(z2), \p3=(z3) in
                        (\x1/2+\x2/2,\y1/2+\y2/2) node[above] {$\ell_1$};
    \draw[] let \p1=(z1), \p2=(z2), \p3=(z3) in
                        (\x2/2+\x3/2,\y2/2+\y3/2) node[above right] {$\ell_3$};
    \draw[] let \p1=(z1), \p2=(z2), \p3=(z3) in
                        (\x1/2+\x3/2,\y1/2+\y3/2) node[above left] {$\ell_2$};

    % the angles
    \def\angleRadius{1.5cm}
    \draw[] let \p1=(z1), \p2=(z2), \p3=(z3), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)}  in
                        ($(\p1)!\angleRadius!(\p2)$) arc (\n1:\n2:\angleRadius);
    \draw[] let \p1=(z1), \p2=(z2), \p3=(z3), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)} in
                        (\p1)+(\n1/2+\n2/2:\angleRadius) node[right] {$\alpha_{12}$};
    \draw[] let \p1=(z2), \p2=(z1), \p3=(z3), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)}  in
                        ($(\p1)!\angleRadius!(\p2)$) arc (\n1:\n2:\angleRadius);
    \draw[] let \p1=(z2), \p2=(z1), \p3=(z3), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)} in
                        (\p1)+(\n1/2+\n2/2:\angleRadius) node[left] {$\alpha_{13}$};

    % plot the three unit-length vectors
    \def\unitlength{3cm}
    \draw[->, >=latex, very thick, red] (z1) -- ($(z1)!\unitlength!(z2)$) node [below] {$\bar{g}_i$ ($i<n_0$)};
    \draw[->, >=latex, very thick, red] let \p1=(z1), \p2=(z2), \p3=($(z2)!\unitlength!(z3)$) in
        (\p1) -- (\x3+\x1-\x2,\y3+\y1-\y2) node [above] {$\bar{g}_i$ ($i>n_0$)};
    \draw[->, >=latex, very thick, red] let \p1=(z1), \p2=(z3), \p3=($(z3)!\unitlength!(z1)$) in
        (\p1) -- (\x3+\x1-\x2,\y3+\y1-\y2) node [below] {$\bar{g}_{n_0}$};

\end{tikzpicture}
